On-The-Go Robot-to-Human Handovers with a Mobile Manipulator

Existing approaches to direct robot-to-human handovers are typically implemented on fixed-base robot arms, or on mobile manipulators that come to a full stop before performing the handover. We propose "on-the-go" handovers which permit a moving mobile manipulator to hand over an object to a human without stopping. The on-the-go handover motion is generated with a reactive controller that allows simultaneous control of the base and the arm. In a user study, human receivers subjectively assessed on-the-go handovers to be more efficient, predictable, natural, better timed and safer than handovers that implemented a "stop-and-deliver" behavior.

==> figures/barplot.tex <==
\begin{tikzpicture}
    \definecolor{r}{RGB}{202,0,32}
    \definecolor{rw}{RGB}{213, 123, 111}
    \definecolor{w}{RGB}{198, 198, 198}
    \definecolor{bw}{RGB}{127, 154, 188}
    \definecolor{b}{RGB}{5,113,176}

    \pgfplotsset{
       /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
            {r!75!black,fill=r!60!white,mark=none},%
            {rw!75!black,fill=rw!60!white,mark=none},%
            {w!75!black,fill=w!60!white,mark=none},%
            {bw!75!black,fill=bw!60!white,mark=none},%
            {b!75!black,fill=b!60!white,mark=none},%
         }
       },
    }
    
    \tikzstyle{every node}=[font=\small]

    % \begin{axis}[
    %     xbar stacked,
    %     title=\textbf{Efficiency},
    %     nodes near coords,
    %     bar width=0.8,
    %     width = 0.355\textwidth,
    %     height = 0.2175\textwidth,
    %     xmin = 0, xmax = 15,
    %     enlarge y limits={abs=10pt},
    %     ytick={0,1,3,4},
    %     yticklabels={Stationary Human, Mobile Human, Stationary Robot, Mobile Robot},  
    %     xtick={0,3.75,7.5,11.25,15},
    %     xticklabels={0\%,25\%,50\%,75\%,100\%},         
    %     legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
    %     % cycle list name=black white
    % ]
    
    %     \addplot coordinates
    %     {(0,4) (2,3) (0,1) (0,0)};
        
    %     \addplot coordinates
    %     {(0,4) (1,3) (0,1) (1,0)};
        
    %     \addplot coordinates
    %     {(2,4) (4,3) (0,1) (1,0)};
        
    %     \addplot coordinates
    %     {(7,4) (6,3) (2,1) (5,0)};
        
    %     \addplot coordinates
    %     {(6,4) (2,3) (13,1) (8,0)};    
        
    %     \legend{Strongly Disagree, Disagree, Neutral, Agree, Strongly Agree}
    
    % \end{axis}
    
    
    
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=mainplot,
        xbar stacked,
        title=\textbf{Efficiency},
        nodes near coords,
        bar width=0.8,
        width = 0.355\textwidth,
        height = 0.2175\textwidth,
        xmin = 0, xmax = 15,
        enlarge y limits={abs=10pt},
        ytick={0,1,2.5,3.5},
        yticklabels={S\&D Hum., OtG Hum., S\&D Rob., OtG Rob.},  
        xtick={0,3.75,7.5,11.25,15},
        xticklabels={0\%,25\%,50\%,75\%,100\%},         
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3.5) (2,2.5) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,3.5) (1,2.5) (0,1) (1,0)};
        
        \addplot coordinates
        {(2,3.5) (4,2.5) (0,1) (1,0)};
        
        \addplot coordinates
        {(7,3.5) (6,2.5) (2,1) (5,0)};
        
        \addplot coordinates
        {(6,3.5) (2,2.5) (13,1) (8,0)};      
        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=secondplot,
        title=\textbf{Naturalness},
        at={(mainplot.north east)},
        xshift=0.75cm,
        anchor=north west,    
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.355\textwidth,
        height = 0.2175\textwidth,
        xmin = 0, xmax = 15,
        enlarge y limits={abs=10pt},
        ytick={0,1,2.5,3.5},
        yticklabels={,,,},  
        xtick={0,3.75,7.5,11.25,15},
        xticklabels={0\%,25\%,50\%,75\%,100\%},         
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3.5) (2,2.5) (0,1) (0,0)};
        
        \addplot coordinates
        {(1,3.5) (3,2.5) (0,1) (3,0)};
        
        \addplot coordinates
        {(3,3.5) (3,2.5) (1,1) (3,0)};
        
        \addplot coordinates
        {(9,3.5) (6,2.5) (3,1) (2,0)};
        
        \addplot coordinates
        {(2,3.5) (1,2.5) (11,1) (7,0)};    
        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=thirdplot,
        title=\textbf{Timing},
        at={(secondplot.north east)},
        xshift=0.75cm,
        anchor=north west,      
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.355\textwidth,
        height = 0.2175\textwidth,
        xmin = 0, xmax = 15,
        enlarge y limits={abs=10pt},
        ytick={0,1,2.5,3.5},
        yticklabels={,,,},  
        xtick={0,3.75,7.5,11.25,15},
        xticklabels={0\%,25\%,50\%,75\%,100\%},         
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3.5) (1,2.5) (0,1) (0,0)};
        
        \addplot coordinates
        {(1,3.5) (5,2.5) (0,1) (1,0)};
        
        \addplot coordinates
        {(2,3.5) (5,2.5) (0,1) (4,0)};
        
        \addplot coordinates
        {(3,3.5) (3,2.5) (2,1) (6,0)};
        
        \addplot coordinates
        {(9,3.5) (1,2.5) (13,1) (4,0)};    
        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        at={(mainplot.below south west)},
        title=\textbf{Competence},
        yshift=-0.85cm,
        anchor=north west,
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.355\textwidth,
        height = 0.2175\textwidth,
        xmin = 0, xmax = 15,
        enlarge y limits={abs=10pt},
        ytick={0,1,2.5,3.5},
        yticklabels={S\&D Hum., OtG Hum., S\&D Rob., OtG Rob.},  
        xtick={0,3.75,7.5,11.25,15},
        xticklabels={0\%,25\%,50\%,75\%,100\%},         
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3.5) (0,2.5) (0,1) (0,0)};
        
        \addplot coordinates
        {(1,3.5) (1,2.5) (0,1) (0,0)};
        
        \addplot coordinates
        {(2,3.5) (5,2.5) (0,1) (0,0)};
        
        \addplot coordinates
        {(10,3.5) (5,2.5) (0,1) (6,0)};
        
        \addplot coordinates
        {(2,3.5) (4,2.5) (15,1) (9,0)};     
        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        title=\textbf{Safety},
        at={(secondplot.below south west)},
        yshift=-0.85cm,
        anchor=north west,    
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.355\textwidth,
        height = 0.2175\textwidth,
        xmin = 0, xmax = 15,
        enlarge y limits={abs=10pt},
        ytick={0,1,2.5,3.5},
        yticklabels={,,,},   
        xtick={0,3.75,7.5,11.25,15},
        xticklabels={0\%,25\%,50\%,75\%,100\%},         
        legend style={at={(0.5,-0.35)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3.5) (0,2.5) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,3.5) (0,2.5) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,3.5) (2,2.5) (0,1) (0,0)};
        
        \addplot coordinates
        {(4,3.5) (5,2.5) (0,1) (3,0)};
        
        \addplot coordinates
        {(11,3.5) (8,2.5) (15,1) (12,0)};       
        
        \legend{Strongly Disagree, Disagree, Neutral, Agree, Strongly Agree}
        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        title=\textbf{Predictability},
        at={(thirdplot.below south west)},
        yshift=-0.85cm,
        anchor=north west,   
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.355\textwidth,
        height = 0.2175\textwidth,
        xmin = 0, xmax = 15,
        enlarge y limits={abs=10pt},
        ytick={0,1,2.5,3.5},
        yticklabels={,,,},  
        xtick={0,3.75,7.5,11.25,15},
        xticklabels={0\%,25\%,50\%,75\%,100\%},         
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3.5) (1,2.5) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,3.5) (5,2.5) (0,1) (0,0)};
        
        \addplot coordinates
        {(4,3.5) (2,2.5) (1,1) (3,0)};
        
        \addplot coordinates
        {(6,3.5) (6,2.5) (1,1) (8,0)};
        
        \addplot coordinates
        {(5,3.5) (1,2.5) (13,1) (4,0)};      
        
    \end{axis}
    
    
\end{tikzpicture}

==> figures/diagram/figure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Image [id:dp6799756354091608] 
\draw (268.13,341.79) node  {\includegraphics[width=77.77pt,height=95.36pt]{figures/diagram/mobile.jpg}};
%Image [id:dp917306418231822] 
\draw (50.05,341.78) node  {\includegraphics[width=73.34pt,height=95.34pt]{figures/diagram/tucked.jpg}};
%Image [id:dp3380097344099515] 
\draw (157.61,341.78) node  {\includegraphics[width=88.01pt,height=95.34pt]{figures/diagram/stationary.jpg}};

% Text Node
\draw (50.05,264.04) node   [align=left] {\begin{minipage}[lt]{66.49pt}\setlength\topsep{0pt}
\begin{center}
Tucked
\end{center}

\end{minipage}};
% Text Node
\draw (268.13,264.04) node   [align=left] {\begin{minipage}[lt]{70.51pt}\setlength\topsep{0pt}
\begin{center}
On-the-go
\end{center}

\end{minipage}};
% Text Node
\draw (157.61,264.04) node   [align=left] {\begin{minipage}[lt]{79.79pt}\setlength\topsep{0pt}
\begin{center}
Stop-and-deliver
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/experimental_setup.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Shape: Rectangle [id:dp9609500755110334] 
\draw  [draw opacity=0][fill={rgb, 255:red, 243; green, 243; blue, 243 }  ,fill opacity=1 ] (105,50) -- (405,50) -- (405,100) -- (105,100) -- cycle ;
%Shape: Rectangle [id:dp9752614173650218] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (105,100) -- (196.3,100) -- (196.3,102.5) -- (105,102.5) -- cycle ;
%Shape: Rectangle [id:dp777364024667573] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (313.7,100) -- (405,100) -- (405,102.5) -- (313.7,102.5) -- cycle ;
%Shape: Ellipse [id:dp8473265045738698] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (260,125) .. controls (260,119.48) and (264.48,115) .. (270,115) .. controls (275.52,115) and (280,119.48) .. (280,125) .. controls (280,130.52) and (275.52,135) .. (270,135) .. controls (264.48,135) and (260,130.52) .. (260,125) -- cycle ;
%Shape: Ellipse [id:dp07027633427048952] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (117.16,75) .. controls (117.16,70.67) and (120.67,67.16) .. (125,67.16) .. controls (129.33,67.16) and (132.84,70.67) .. (132.84,75) .. controls (132.84,79.33) and (129.33,82.84) .. (125,82.84) .. controls (120.67,82.84) and (117.16,79.33) .. (117.16,75) -- cycle ;
%Straight Lines [id:da5957068222177306] 
\draw    (132.84,75) -- (192,75) ;
\draw [shift={(195,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp6045133577557993] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (230,110) -- (250,110) -- (250,140) -- (230,140) -- cycle ;
%Shape: Rectangle [id:dp41912022779798686] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (105,47.5) -- (405,47.5) -- (405,50) -- (105,50) -- cycle ;
%Shape: Ellipse [id:dp7840172495055779] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262,122) .. controls (262,121.45) and (262.45,121) .. (263,121) .. controls (263.55,121) and (264,121.45) .. (264,122) .. controls (264,122.55) and (263.55,123) .. (263,123) .. controls (262.45,123) and (262,122.55) .. (262,122) -- cycle ;
%Shape: Ellipse [id:dp48951279138268866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262,128) .. controls (262,127.45) and (262.45,127) .. (263,127) .. controls (263.55,127) and (264,127.45) .. (264,128) .. controls (264,128.55) and (263.55,129) .. (263,129) .. controls (262.45,129) and (262,128.55) .. (262,128) -- cycle ;
%Shape: Rectangle [id:dp7637630289693782] 
\draw   (105,40) -- (405,40) -- (405,160) -- (105,160) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]  (379.61,69.39) -- (390.82,80.61)(390.82,69.39) -- (379.61,80.61) ;

% Text Node
\draw (125,58.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
Giver
\end{center}

\end{minipage}};
% Text Node
\draw (300,123.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
User
\end{center}

\end{minipage}};
% Text Node
\draw (240,148.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
Table
\end{center}

\end{minipage}};
% Text Node
\draw (255,91.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
Corridor
\end{center}

\end{minipage}};
% Text Node
\draw (385,58.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
Goal
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/method/method.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Image [id:dp3416023749129724] 
\draw (272.63,294.76) node  {\includegraphics[width=108.94pt,height=82.85pt]{figures/method/robot_stationary.jpg}};
%Image [id:dp680413638953782] 
\draw (272.63,184.29) node  {\includegraphics[width=108.94pt,height=82.85pt]{figures/method/human_stationary.jpg}};
%Image [id:dp013263411063509034] 
\draw (417.88,184.29) node  {\includegraphics[width=108.94pt,height=82.85pt]{figures/method/human_mobile.jpg}};
%Image [id:dp29976600026968714] 
\draw (417.88,294.76) node  {\includegraphics[width=108.94pt,height=82.85pt]{figures/method/robot_mobile.jpg}};

% Text Node
\draw (272.63,116.65) node   [align=left] {\begin{minipage}[lt]{98.77pt}\setlength\topsep{0pt}
\begin{center}
Stop-and-deliver
\end{center}

\end{minipage}};
% Text Node
\draw (417.63,116.65) node   [align=left] {\begin{minipage}[lt]{98.43pt}\setlength\topsep{0pt}
\begin{center}
On-the-go
\end{center}

\end{minipage}};
% Text Node
\draw (182.7,184.76) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{74.48pt}\setlength\topsep{0pt}
\begin{center}
Human giver
\end{center}

\end{minipage}};
% Text Node
\draw (182.7,294.76) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{75.12pt}\setlength\topsep{0pt}
\begin{center}
Robot giver
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/preference.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        enlarge x limits=0.5,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        ylabel={\# Participants},
        symbolic x coords={Robot Giver,Human Giver},
        xtick=data,
        nodes near coords,
        nodes near coords align={vertical},
        bar width=15pt,
        xtick pos=left,
        width = 0.485\textwidth,
        height = 0.275\textwidth,
        ymin = 0, ymax = 12,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
    ]
    
    \addplot coordinates {(Robot Giver,8) (Human Giver,10)};
    
    \addplot coordinates {(Robot Giver,5) (Human Giver,4)};
    
    \addplot coordinates {(Robot Giver,2) (Human Giver,1)};
    
    \legend{On-the-go,Stop-and-deliver,No preference}
    
    \end{axis}
\end{tikzpicture}

==> figures/robot_behavior.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Shape: Rectangle [id:dp15663878015334753] 
\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (0,0) -- (160.29,0) -- (160.29,200) -- (0,200) -- cycle ;
%Shape: Rectangle [id:dp9758797291329326] 
\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (169.71,0) -- (330,0) -- (330,200) -- (169.71,200) -- cycle ;
%Shape: Rectangle [id:dp8983349420379871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (4.71,23.08) -- (325.29,23.08) -- (325.29,38.46) -- (4.71,38.46) -- cycle ;
%Shape: Rectangle [id:dp8755157609013524] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (4.71,53.85) -- (156.19,53.85) -- (156.19,84.62) -- (4.71,84.62) -- cycle ;
%Shape: Rectangle [id:dp6854266203816037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (6.11,100) -- (325.29,100) -- (325.29,115.38) -- (6.11,115.38) -- cycle ;
%Shape: Rectangle [id:dp8923871573174356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (4.71,130.77) -- (155.57,130.77) -- (155.57,161.54) -- (4.71,161.54) -- cycle ;
%Shape: Rectangle [id:dp9867758440701204] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (6.11,176.92) -- (325.29,176.92) -- (325.29,192.31) -- (6.11,192.31) -- cycle ;
%Shape: Rectangle [id:dp3402022532197053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.81,53.85) -- (325.29,53.85) -- (325.29,84.62) -- (173.81,84.62) -- cycle ;
%Straight Lines [id:da6543602733146021] 
\draw    (80.14,38.46) -- (80.14,50.85) ;
\draw [shift={(80.14,53.85)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp23014178812023434] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174.43,130.77) -- (325.29,130.77) -- (325.29,161.54) -- (174.43,161.54) -- cycle ;
%Straight Lines [id:da2296109229601342] 
\draw    (249.86,38.46) -- (249.86,50.85) ;
\draw [shift={(249.86,53.85)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4251175332603978] 
\draw    (80.14,84.62) -- (80.14,97) ;
\draw [shift={(80.14,100)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da341412385676505] 
\draw    (249.86,84.62) -- (249.86,97) ;
\draw [shift={(249.86,100)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8025068394589137] 
\draw    (80.14,115.38) -- (80.14,127.77) ;
\draw [shift={(80.14,130.77)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8883543142960406] 
\draw    (249.86,115.38) -- (249.86,127.77) ;
\draw [shift={(249.86,130.77)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9668629530254562] 
\draw    (80.14,161.54) -- (80.14,173.92) ;
\draw [shift={(80.14,176.92)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5924381039183335] 
\draw    (249.86,161.54) -- (249.86,173.92) ;
\draw [shift={(249.86,176.92)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (160.96,30.77) node  [font=\footnotesize] [align=left] {Move base towards final goal position};
% Text Node
\draw (80.45,69.23) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{85.74pt}\setlength\topsep{0pt}
\begin{center}
Stop when beside user\\and rotate to face user
\end{center}

\end{minipage}};
% Text Node
\draw (165.7,107.69) node  [font=\footnotesize] [align=left] {Perform handover};
% Text Node
\draw (80.14,146.15) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{92.54pt}\setlength\topsep{0pt}
\begin{center}
Rotate base back\\to face final goal position
\end{center}

\end{minipage}};
% Text Node
\draw (165.7,184.62) node  [font=\footnotesize] [align=left] {Continue moving base towards final goal position};
% Text Node
\draw (249.55,69.23) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{78.92pt}\setlength\topsep{0pt}
\begin{center}
Decelerate base and\\extend arm outwards
\end{center}

\end{minipage}};
% Text Node
\draw (249.86,146.15) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{88.92pt}\setlength\topsep{0pt}
\begin{center}
Retract arm and accelerate\\base to original speed
\end{center}

\end{minipage}};
% Text Node
\draw (80.14,12.53) node  [font=\small] [align=left] {\begin{minipage}[lt]{108.99pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Stop-and-deliver}
\end{center}

\end{minipage}};
% Text Node
\draw (249.86,12.53) node  [font=\small] [align=left] {\begin{minipage}[lt]{108.99pt}\setlength\topsep{0pt}
\begin{center}
\textbf{On-the-go}
\end{center}

\end{minipage}};


\end{tikzpicture}

